SnapMat: Native-Resolution Video Matting via Context-Guided Sparse Refinement

High-resolution video matting requires fine-detail recovery and temporal consistency, yet faces high computational costs and limited supervision. We propose Sparse Native-resolution Alpha Prediction, a sparse refinement framework that separates target propagation from detail recovery. Given a first-frame target mask, we adapt SAM2 with continuous alpha supervision for temporal propagation and coarse alpha prediction on the backbone grid. Dense Image-Context Encoding extracts low-resolution target and temporal context, which Sparse High-resolution Alpha Residual Prediction fuses with native-resolution RGB to predict alpha residuals in selected regions through two-dimensional sparse computation. Real-scene references guide coherent foreground-background generation, while generated RGBA layers provide foreground color and alpha. Compositing, review, and targeted correction yield the Reference-guided Alpha Layer Matting dataset, with 10,054 image samples and 1,007 four-frame clips. Our method achieves leading results across multiple evaluation settings on YouTubeMatte, VideoMatte240K, and HHM2K, with 4K inference at 21.76 FPS and 2.11 GB of peak allocated GPU memory on an NVIDIA RTX 5090. Ablations and equal-source-frame comparisons validate the refinement design and the training value of generated images and four-frame clips.

==> plate_b1.tex <==
\captionsetup{type=figure,strut=off,belowskip=0pt}
\centering
\includegraphics[width=\linewidth]{gate_statistics.pdf}
\caption{Gate statistics on HHM2K at native resolution.
(a) On average, the gate covers 5.00\% of pixels but contains 91.26\%
of coarse L1 error per image. Only gate pixels can change; SHARP also
uses their neighbors. (b) Full-image MAD before and after refinement;
the reduction uses unrounded values.}
\label{fig:gate}
\par\kern-1.27pt


==> plate_c1.tex <==
\begin{minipage}{\linewidth}\captionsetup{type=figure}
\centering
\smRealmReplacement{0.50950461}{REALM_Yoga_Prompt_v2.pdf}
\caption{The prompts keep the person and her clothing in the foreground and the yoga mat in the background.}
\label{fig:realm-prompt}
\end{minipage}


==> plate_c2.tex <==
\captionsetup{type=figure}
\centering
\reviewfigure
\caption{Review examples for associated objects, fine structures, and translucent materials: a held plant, racket mesh, an openwork parasol, and a transparent umbrella. Orange boxes mark the enlarged regions. Comparing the RGB and alpha crops reveals whether held objects are intact, holes remain open, and transparent materials have plausible opacity.}
\label{fig:realmexamples}


==> plate_c3.tex <==
\captionsetup{type=figure}
\centering
\begin{minipage}{\linewidth}\captionsetup{type=figure}\centering
\smRealmReplacement{0.73779023}{REALM_Quality_Corrections_author.pdf}
\caption{Generated layers before and after correction. The examples show removal of background content from the foreground, recovery of a missing associated object, cleanup of low-alpha remnants, and restoration of a transparent gap that had been filled in.}
\label{fig:quality}
\end{minipage}

